Optimizing Marketing Budgets for Social Influence: A Generalized Fractional Incentives Framework

Marketing managers routinely allocate limited budgets across individuals in social networks whose responsiveness and influence vary substantially. We study the problem of Budgeted Generalized Fractional Influence Maximization (BGFIM), which captures the allocation of continuous levels of marketing spend across users in the presence of heterogeneous response and network spillovers. In this framework, adoption probabilities are governed by user-specific response functions that capture both baseline propensity and marginal responsiveness, while incentive costs vary across users. We propose a scalable solution approach based on a discrete greedy procedure with provable approximation guarantees, enabling tractable optimization under realistic budget constraints. Our formulation generalizes prior influence maximization models by allowing heterogeneous response and cost structures, providing a more flexible representation of targeted marketing interventions. Using experiments on multiple large-scale networks, we show that continuous allocation strategies can outperform standard heuristics and improve influence outcomes under heterogeneous conditions, and we illustrate how the framework can support profit-oriented decision making by identifying budget levels that balance marginal returns and costs. Overall, our results highlight the value of fine-grained budget allocation in networked marketing environments and offer a scalable approach for data-driven marketing resource allocation.

==> figures/ic-wc/sim_amazon_plot_20.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.30,0.23)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Influence maximization for facebook network},
x grid style={white!69.0196078431373!black},
xlabel={\normalsize Budget},
xmajorgrids,
xmin=-1, xmax=11,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\normalsize Influence},
ymajorgrids,
ymin=-60.401, ymax=2300,
ytick style={color=black}
]

\addplot [thick, only marks, color3, mark=*, mark size=.75, mark options={solid}]
table {%
0.4 138.7526
0.8 274.9891
1.3 419.2109
1.7 534.862
2.1 626.562
3.7 1070.6316
4.2 1165.4736
4.7 1268.8903
5.1 1350.1311
5.5 1421.0731
6.3 1552.7846
6.8 1619.4964
7.2 1675.8072
7.6 1747.3063
8.0 1820.7069
8.4 1872.3978
9.2 1930.2387
9.7 2016.6622
10.0 2043.9987
};
\addlegendentry{Generalized Degree Discount}

\addplot [thick, only marks, color2, mark=*, mark size=1, mark options={solid}]
table {%
0.5 146.6172
0.9 285.3846
1.3 417.9661
1.7 538.4138
3.3 977.9737
3.8 1085.0664
4.8 1278.3486
5.3 1374.5131
5.8 1468.8023
6.2 1558.0135
6.7 1648.1931
7.1 1727.9635
7.6 1801.722
8.1 1877.3709
8.5 1948.9052
8.9 2018.2862
9.3 2093.2247
9.7 2157.8745
10.0 2200.4881
};
\addlegendentry{Generalized Discrete Greedy}
\end{axis}

\end{tikzpicture}

==> figures/ic-wc/sim_amazon_plot_20_ln_runtimes_avg.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.60)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
%title={Influence maximization for deezer network},
x grid style={white!69.0196078431373!black},
xlabel={\normalsize Budget},
xmajorgrids,
xmin=-1, xmax=11,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\normalsize Runtime},
ymajorgrids,
ymin=-20, ymax=250,
ytick style={color=black}
]


\addplot [thick, only marks, color3, mark=*, mark size=.75, mark options={solid}]
table {%
0.4 2.2325717310013715
0.8 2.234879935000208
1.3 2.2370541669952217
1.7 2.239544969997951
2.1 2.2412173560005613
3.7 2.242619406999438
4.2 2.2489295709965518
4.7 2.250537704996532
5.1 2.252096601005178
5.5 2.25345132300572
6.3 2.2547627379972255
6.8 2.257213036995381
7.2 2.2586830189975444
7.6 2.2599542300013127
8.0 2.2611440680047963
8.4 2.2623435290006455
9.2 2.263534940997488
9.7 2.265884770997218
10.0 2.2673209000058705
};
\addlegendentry{Generalized Degree Discount}

\addplot [thick, only marks, color2, mark=*, mark size=1, mark options={solid}]
table {%
0.5 208.93439140700502
0.9 208.97764774999814
1.3 209.0423374969978
1.7 209.12926917499863
3.3 209.27603863300465
3.8 209.44248785100353
4.8 210.0312739719957
5.3 210.25493404400186
5.8 210.48909080600424
6.2 210.74563532900356
6.7 211.01144936100172
7.1 211.29310377499496
7.6 212.16869065299397
8.1 214.32558830799826
8.5 214.6427277259936
8.9 215.63208882999606
9.3 216.329580687001
9.7 218.93720283100265
10.0 219.73839917700388
};
\addlegendentry{Generalized Discrete Greedy}
\end{axis}

\end{tikzpicture}

==> figures/ic-wc/sim_dblp_plot_20.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.30,0.23)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Influence maximization for facebook network},
x grid style={white!69.0196078431373!black},
xlabel={\normalsize Budget},
xmajorgrids,
xmin=-1, xmax=11,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\normalsize Influence},
ymajorgrids,
ymin=-60.401, ymax=2300,
ytick style={color=black}
]

\addplot [thick, only marks, color3, mark=*, mark size=.75, mark options={solid}]
table {%
0.4 116.5343
0.9 233.198
1.3 376.0986
1.8 490.1933
2.2 582.2295
2.6 683.1858
3.1 790.8291
3.5 882.7664
3.9 927.7811
4.3 1022.7655
4.7 1080.6718
5.1 1116.0098
5.5 1197.314
5.9 1258.6209
6.3 1299.4008
6.8 1396.7307
7.2 1451.421
7.7 1554.82
8.2 1661.3223
8.6 1749.4087
9.1 1843.8982
9.5 1929.7159
10.0 2021.8365
};
\addlegendentry{Generalized Degree Discount}

\addplot [thick, only marks, color2, mark=*, mark size=1, mark options={solid}]
table {%
0.4 143.1265
0.9 262.0574
1.3 376.6702
1.8 489.8562
2.3 602.5764
2.8 713.6026
3.3 825.9009
3.8 934.7915
4.3 1039.1707
4.8 1140.202
5.3 1239.6765
5.7 1336.4168
6.2 1426.4982
6.6 1512.3404
7.0 1598.0832
7.4 1686.1458
7.9 1766.9617
8.3 1853.8528
8.7 1932.9915
9.1 2009.1861
9.5 2098.5828
10.0 2197.0264
};
\addlegendentry{Generalized Discrete Greedy}
\end{axis}

\end{tikzpicture}

==> figures/ic-wc/sim_dblp_plot_20_ln_runtimes_avg.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.60)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
%title={Influence maximization for deezer network},
x grid style={white!69.0196078431373!black},
xlabel={\normalsize Budget},
xmajorgrids,
xmin=-1, xmax=11,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\normalsize Runtime},
ymajorgrids,
ymin=-20, ymax=300,
ytick style={color=black}
]


\addplot [thick, only marks, color3, mark=*, mark size=.75, mark options={solid}]
table {%
0.4 2.192481383011909
0.9 2.194915377011057
1.3 2.1979289070004597
1.8 2.200297343006241
2.2 2.202471239012084
2.6 2.204479496998829
3.1 2.207166773005156
3.5 2.2093365760083543
3.9 2.2108871689997613
4.3 2.212610804999713
4.7 2.214234099999885
5.1 2.215840447010123
5.5 2.2171800720097963
5.9 2.218704972998239
6.3 2.22019533799903
6.8 2.2216066510009114
7.2 2.2235359820042504
7.7 2.2249512569978833
8.2 2.2268513050075853
8.6 2.2286976920004236
9.1 2.2302351890102727
9.5 2.2320026850065915
10.0 2.2334806120052235
};
\addlegendentry{Generalized Degree Discount}

\addplot [thick, only marks, color2, mark=*, mark size=1, mark options={solid}]
table {%
0.4 248.89323503201012
0.9 249.01002006600902
1.3 249.09462065900152
1.8 249.6874783950043
2.3 249.85613092900894
2.8 250.04419579100795
3.3 250.27348011100548
3.8 250.7707109710027
4.3 251.48258150400943
4.8 251.76762331000646
5.3 252.05793206000817
5.7 255.5696720870037
6.2 256.3145575640083
6.6 257.06822782701056
7.0 258.72635837300913
7.4 259.18095814299886
7.9 260.1114929000032
8.3 261.8796031390084
8.7 264.07014085300034
9.1 266.042541599003
9.5 270.19685859201127
10.0 270.7678656250064
};
\addlegendentry{Generalized Discrete Greedy}
\end{axis}

\end{tikzpicture}

==> figures/ic-wc/sim_deezer_plot_20.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.30,0.23)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Influence maximization for facebook network},
x grid style={white!69.0196078431373!black},
xlabel={\normalsize Budget},
xmajorgrids,
xmin=-1, xmax=11,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\normalsize Influence},
ymajorgrids,
ymin=-60.401, ymax=1200,
ytick style={color=black}
]

\addplot [thick, only marks, color3, mark=*, mark size=.75, mark options={solid}]
table {%
0.5 141.9324
1.3 263.0296
1.7 319.2145
2.2 383.9258
2.7 457.8356
3.2 525.1309
3.7 581.1807
4.1 621.9981
4.5 672.0293
5.0 722.9947
5.4 760.8912
6.2 839.3634
7.2 913.1695
7.6 948.9841
8.0 979.9733
8.4 1010.7306
8.8 1047.2238
9.3 1089.779
9.7 1123.3113
10.0 1146.7528
};
\addlegendentry{Generalized Degree Discount}

\addplot [thick, only marks, color2, mark=*, mark size=1, mark options={solid}]
table {%
0.5 141.9324
1.0 217.023
1.5 284.7011
2.0 349.6252
2.5 415.8783
2.9 475.5016
3.4 526.5829
4.2 627.2666
4.6 678.8467
5.1 726.0949
5.6 767.6661
6.1 815.5133
6.6 853.7657
7.0 897.2886
7.5 934.5838
7.9 971.761
8.9 1047.2944
9.7 1122.0597
10.0 1151.2557
};
\addlegendentry{Generalized Discrete Greedy}
\end{axis}

\end{tikzpicture}

==> figures/ic-wc/sim_deezer_plot_20_ln_runtimes_avg.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.60)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
%title={Influence maximization for deezer network},
x grid style={white!69.0196078431373!black},
xlabel={\normalsize Budget},
xmajorgrids,
xmin=-1, xmax=11,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\normalsize Runtime},
ymajorgrids,
ymin=-10, ymax=45,
ytick style={color=black}
]


\addplot [thick, only marks, color3, mark=*, mark size=.75, mark options={solid}]
table {%
0.5 0.12210151299950667
1.3 0.1237163970072288
1.7 0.12509476600098424
2.2 0.12577266999869607
2.7 0.126644457996008
3.2 0.12749502299993765
3.7 0.12828876299317926
4.1 0.12902203599514905
4.5 0.12968000299588311
5.0 0.13024321499688085
5.4 0.13098262599669397
6.2 0.13151271200331394
7.2 0.13255942400428466
7.6 0.13377671099442523
8.0 0.13432887400267646
8.4 0.13480124999477994
8.8 0.13532253600715194
9.3 0.13583428900165018
9.7 0.1364285559975542
10.0 0.13690578800742514
};
\addlegendentry{Generalized Degree Discount}

\addplot [thick, only marks, color2, mark=*, mark size=1, mark options={solid}]
table {%
0.5 27.952514258999145
1.0 27.9861977929977
1.5 28.07651995299966
2.0 28.18910582200624
2.5 28.401857801000006
2.9 28.7236892140063
3.4 28.987164133999613
4.2 29.18244457100809
4.6 29.296273605010356
5.1 31.09345271899656
5.6 31.83488687699719
6.1 32.35885288999998
6.6 33.31974787900981
7.0 34.32321976601088
7.5 34.47609730200202
7.9 35.42564212200523
8.9 38.206328051004675
9.7 40.33126465900568
10.0 40.71220151100715
};
\addlegendentry{Generalized Discrete Greedy}
\end{axis}

\end{tikzpicture}

==> figures/ic-wc/sim_facebook_plot_20.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.30,0.23)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Influence maximization for facebook network},
x grid style={white!69.0196078431373!black},
xlabel={\normalsize Budget},
xmajorgrids,
xmin=-1, xmax=11,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\normalsize Influence},
ymajorgrids,
ymin=-20.401, ymax=1000,
ytick style={color=black}
]

\addplot [thick, only marks, color3, mark=*, mark size=.75, mark options={solid}]
table {%
1.0 190.9579
1.8 343.5229
2.8 449.3325
3.3 559.3073
3.7 585.5215
4.7 730.6466
5.1 740.9732
5.5 755.9485
5.9 763.8243
6.4 776.3716
6.8 784.7199
7.2 792.4851
7.6 804.5672
8.0 809.0769
8.4 814.9213
8.8 822.7007
9.2 827.5121
9.6 870.902
10.0 878.8188
};
\addlegendentry{Generalized Degree Discount}

\addplot [thick, only marks, color2, mark=*, mark size=1, mark options={solid}]
table {%
0.5 111.9272
1.5 300.8041
2.3 452.0764
3.3 597.8661
4.3 704.33
4.7 748.2278
5.1 773.5452
5.9 817.2961
6.7 846.8628
7.2 861.0002
8.2 888.3838
8.7 901.6435
9.1 913.1884
9.5 924.655
9.9 936.3339
10.0 940.3371
};
\addlegendentry{Generalized Discrete Greedy}
\end{axis}

\end{tikzpicture}


==> figures/ic-wc/sim_facebook_plot_20_ln_runtimes_avg.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.89)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
%title={Influence maximization for deezer network},
x grid style={white!69.0196078431373!black},
xlabel={\normalsize Budget},
xmajorgrids,
xmin=-1, xmax=11,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\normalsize Runtime},
ymajorgrids,
ymin=-10, ymax=150,
ytick style={color=black}
]

\addplot [thick, only marks, color3, mark=*, mark size=.75, mark options={solid}]
table {%
1.0 0.017676257994025946
1.8 0.02594061200215947
2.8 0.03208066300430801
3.3 0.038051176990848035
3.7 0.040858747001038864
4.7 0.04266807599924505
5.1 0.04683493399352301
5.5 0.04845420300262049
5.9 0.05017695500282571
6.4 0.051773707004031166
6.8 0.05382792599266395
7.2 0.055450735992053524
7.6 0.057052018004469573
8.0 0.05859377399610821
8.4 0.06017344999418128
8.8 0.06168924599478487
9.2 0.0631384049920598
9.6 0.06465276300150435
10.0 0.0660179539991077
};
\addlegendentry{Generalized Degree Discount}

\addplot [thick, only marks, color2, mark=*, mark size=1, mark options={solid}]
table {%
0.5 14.454121381000732
1.5 14.546448990004137
2.3 14.690919989006943
3.3 14.870818046998465
4.3 15.10462761000963
4.7 15.592257338998024
5.1 17.37628255900927
5.9 23.14389065100113
6.7 59.16128571200534
7.2 59.92711412500648
8.2 66.84973878100573
8.7 96.43239662901033
9.1 96.70534216500528
9.5 99.98782677500276
9.9 120.6707146550034
10.0 133.08097400399856
};
\addlegendentry{Generalized Discrete Greedy}
\end{axis}

\end{tikzpicture}

==> figures/ic-wc/sim_wikipedia_plot_20.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.30,0.23)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Influence maximization for facebook network},
x grid style={white!69.0196078431373!black},
xlabel={\normalsize Budget},
xmajorgrids,
xmin=-1, xmax=11,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\normalsize Influence},
ymajorgrids,
ymin=-20.401, ymax=1800,
ytick style={color=black}
]

\addplot [thick, only marks, color3, mark=*, mark size=.75, mark options={solid}]
table {%
0.5 306.4505
1.0 525.1954
1.8 771.4566
2.2 894.091
2.6 963.9116
3.0 1022.0489
3.4 1079.4412
3.8 1130.6578
4.3 1195.1802
4.7 1240.9265
5.5 1318.7732
5.9 1347.471
6.3 1394.9391
7.1 1449.4469
7.6 1487.4051
8.1 1520.2967
8.6 1554.4086
9.1 1593.5518
9.5 1614.0678
10.0 1641.5855
};
\addlegendentry{Generalized Degree Discount}

\addplot [thick, only marks, color2, mark=*, mark size=1, mark options={solid}]
table {%
0.5 306.4505
1.0 525.1954
1.4 678.5509
2.2 891.7527
2.7 974.2872
3.1 1038.5718
3.6 1092.7576
4.1 1151.7668
4.5 1203.4941
4.9 1248.9055
5.3 1294.8498
5.7 1336.5875
6.1 1374.3027
6.6 1414.5996
7.1 1450.1435
7.5 1486.3352
8.3 1544.5418
8.8 1576.1541
9.6 1626.7416
10.0 1664.0846
};
\addlegendentry{Generalized Discrete Greedy}
\end{axis}

\end{tikzpicture}


==> figures/ic-wc/sim_wikipedia_plot_20_ln_runtimes_avg.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.89)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
%title={Influence maximization for deezer network},
x grid style={white!69.0196078431373!black},
xlabel={\normalsize Budget},
xmajorgrids,
xmin=-1, xmax=11,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\normalsize Runtime},
ymajorgrids,
ymin=-10, ymax=350,
ytick style={color=black}
]

\addplot [thick, only marks, color3, mark=*, mark size=.75, mark options={solid}]
table {%
0.5 0.030454884996288456
1.0 0.036734220004291274
1.8 0.042493971006479114
2.2 0.051016395998885855
2.6 0.05475395200483035
3.0 0.05817162900348194
3.4 0.06130794399359729
3.8 0.06451164699683432
4.3 0.06761848299356643
4.7 0.07142068599932827
5.5 0.0742737069958821
5.9 0.07957963900116738
6.3 0.08221492200391367
7.1 0.08458437799708918
7.6 0.0893422700028168
8.1 0.09230758600460831
8.6 0.09517254499951378
9.1 0.09789409300719853
9.5 0.10045884099963587
10.0 0.10242025200568605
};
\addlegendentry{Generalized Degree Discount}

\addplot [thick, only marks, color2, mark=*, mark size=1, mark options={solid}]
table {%
0.5 28.302392787998542
1.0 28.724055031998432
1.4 31.09117438699468
2.2 36.14526251000643
2.7 47.14117938300478
3.1 67.91225550600211
3.6 73.7577517220052
4.1 77.22335173700412
4.5 92.08463623300486
4.9 98.17050827700587
5.3 124.88954313099384
5.7 131.0519708770007
6.1 157.97586084999784
6.6 160.38594619900687
7.1 188.93136124000011
7.5 192.27463532499678
8.3 211.89284415599832
8.8 258.41033494099975
9.6 299.02162606900674
10.0 321.3704178140033
};
\addlegendentry{Generalized Discrete Greedy}
\end{axis}

\end{tikzpicture}

